Apple scab detection in orchards using deep learning on colour and multispectral images

Apple scab is a fungal disease caused by Venturia inaequalis. Disease is of particular concern for growers, as it causes significant damage to fruit and leaves, leading to loss of fruit and yield. This article examines the ability of deep learning and hyperspectral imaging to accurately identify an apple symptom infection in apple trees. In total, 168 image scenes were collected using conventional RGB and Visible to Near-infrared (VIS-NIR) spectral imaging (8 channels) in infected orchards. Spectral data were preprocessed with an Artificial Neural Network (ANN) trained in segmentation to detect scab pixels based on spectral information. Linear Discriminant Analysis (LDA) was used to find the most discriminating channels in spectral data based on the healthy leaf and scab infested leaf spectra. Five combinations of false-colour images were created from the spectral data and the segmentation net results. The images were trained and evaluated with a modified version of the YOLOv5 network. Despite the promising results of deep learning using RGB images (P=0.8, mAP@50=0.73), the detection of apple scab in apple trees using multispectral imaging proved to be a difficult task. The high-light environment of the open field made it difficult to collect a balanced spectrum from the multispectral camera, since the infrared channel and the visible channels needed to be constantly balanced so that they did not overexpose in the images.

==> figures/dataProc.tex <==
%\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.4cm, minimum height=1cm,
                           text centered, font=\sffamily},
        activityStarts/.style = {base, fill=gray!10},
        todo/.style = {base, fill=orange!40},
        activityRuns/.style = {base, fill=green!10},
        process/.style = {base, minimum width=2.5cm, fill=gray!10,
                           %font=\ttfamily},
                           },
}

% scale=0.652,
% scale=\textwidth/30.4cm,
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center, scale=0.65, transform shape]
  % Specification of nodes (position, etc.)
  \node (start)         [activityStarts]                                {Spectral\\imaging};
  \node (Normalize)     [process, right of=start, xshift=2cm]           {Normalize\\data};
  \node (LDA)           [process, right of=Normalize, xshift=2cm]       {LDA\\channel selection};
  \node (pseudoCreate)  [activityRuns, below of=LDA, yshift=-0.5cm]     {False color\\image generation};
  \node (SegNet)        [process, below of=Normalize, yshift=-0.5cm]    {Segmentation net\\probability map};
  \node (Convolute)       [process, below of=start, yshift=-0.5cm] {Convolute\\data};
  \node (CNN)           [process, below of=pseudoCreate, yshift=-0.5cm] {CNN\\disease detection};
  \node (Compare)       [process, right of=CNN, xshift=2cm]             {Compare\\results};
  
  \node (RGB1)          [activityStarts, below of=start, yshift=-4.0cm] {RGB\\imaging};
  %\node (RGB2)          [todo, right of=RGB1, xshift=2cm]               {Something?};

   % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]             (start) -- (Normalize);
  \draw[->]             (Normalize) -- (LDA);
  \draw[->] (Normalize) |- ([shift={(0mm, 6mm)}] Convolute.north) -- ([xshift= 0mm] Convolute.north);
  \draw[->]             (Convolute) -- (SegNet);
  \draw[->]             (LDA) -- (pseudoCreate);
  \draw[->]             (SegNet) -- (pseudoCreate);
  \draw[->]             (pseudoCreate) -- (CNN);
  \draw[->]             (CNN)  -- (Compare);
  
  \draw[->]             (RGB1)  -| (CNN);
  %\draw[->]             (RGB2)  -| (CNN);

  \end{tikzpicture}


==> figures/lda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=1.102in,
at={(0.395in,0.304in)},
scale only axis,
xmin=540,
xmax=820,
xtick={545, 579, 622, 658, 701, 737, 779, 816},
xlabel style={font=\color{white!15!black}},
xlabel={wavelength [nm]},
ymin=0,
ymax=0.275,
ylabel style={font=\color{white!15!black}},
ylabel={Weights},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={LDA discriminative power},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
545	0.162178593896405\\
579	0.124243329432665\\
622	0.213010504373986\\
658	0.0110633743701111\\
701	0.150999428689756\\
737	0.0802314780019744\\
779	0.24373327527784\\
816	0.0145400159572631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
540	0\\
820	0\\
};
\end{axis}

\begin{axis}[%
width=3.937in,
height=1.575in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/spectra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=5.1cm,
at={(0.333in,0.303in)},
scale only axis,
xmin=540,
xmax=820,
xtick={545, 579, 622, 658, 701, 737, 779, 816},
xlabel style={font=\color{white!15!black}},
xlabel={wavelength [nm]},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized reflectance},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Mean spectra},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
545	0.141801175050094\\
579	0.157974785065961\\
622	0.169511550526569\\
658	0.177747168404482\\
701	0.185613108243024\\
737	0.198039385930972\\
779	0.214569294568038\\
816	0.209176733695083\\
816	0.70981800864902\\
779	0.732540444422245\\
737	0.700666787143725\\
701	0.578505094244516\\
658	0.509519688673441\\
622	0.496026735279884\\
579	0.474714505333089\\
545	0.457821020420955\\
}--cycle;
\addlegendentry{2 std. dev. $\sigma$}

\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
545	0.141801175050091\\
579	0.157974785066017\\
622	0.169511550526522\\
658	0.177747168404494\\
701	0.185613108243047\\
737	0.198039385930997\\
779	0.214569294568037\\
816	0.209176733695131\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
545	0.457821020420965\\
622	0.496026735279884\\
658	0.509519688673436\\
701	0.57850509424452\\
737	0.700666787143746\\
779	0.732540444422284\\
816	0.709818008648995\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
545	0.299811097735528\\
579	0.316344645199479\\
622	0.332769142903203\\
658	0.343633428538965\\
701	0.382059101243726\\
737	0.449353086537371\\
779	0.47355486949516\\
816	0.459497371172006\\
};
\addlegendentry{Scab}


\addplot[area legend, draw=none, fill=black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
545	0.19321542609238\\
579	0.210394747712112\\
622	0.225718913130852\\
658	0.23477016335149\\
701	0.272537751268131\\
737	0.363700173881785\\
779	0.399010402354098\\
816	0.375771723791977\\
816	0.914928760522262\\
779	0.962247330349749\\
737	0.914875781144891\\
701	0.706224745517086\\
658	0.62159987128075\\
622	0.603057257309427\\
579	0.577229143197011\\
545	0.554356130383077\\
}--cycle;
\addlegendentry{2 std. dev. $\sigma$}

\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
545	0.193215426092365\\
579	0.210394747712144\\
622	0.225718913130891\\
658	0.234770163351527\\
701	0.272537751268146\\
737	0.363700173881739\\
779	0.399010402354065\\
816	0.375771723792013\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
545	0.554356130383098\\
579	0.577229143196973\\
622	0.603057257309388\\
658	0.62159987128075\\
701	0.706224745517034\\
737	0.914875781144929\\
779	0.962247330349783\\
816	0.91492876052223\\
};
\addplot [color=black]
  table[row sep=crcr]{%
545	0.373785778237675\\
579	0.393811945454559\\
622	0.414388085220139\\
658	0.428185017316082\\
701	0.489381248392647\\
737	0.639287977513391\\
779	0.680628866351867\\
816	0.645350242157065\\
};
\addlegendentry{Leaves}

\end{axis}

\begin{axis}[%
width=2.835in,
height=2.362in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
